Database Views as Explanations for Relational Deep Learning

In recent years, there has been significant progress in the development of deep learning models over relational databases, including architectures based on heterogeneous graph neural networks (hetero-GNNs) and heterogeneous graph transformers. In effect, such architectures state how the database records and links (e.g., foreign-key references) translate into a large, complex numerical expression, involving numerous learnable parameters. This complexity makes it hard to explain, in human-understandable terms, how a model uses the available data to arrive at a given prediction. We present a novel framework for explaining machine-learning models over relational databases, where explanations are view definitions that highlight focused parts of the database that mostly contribute to the model's prediction. We establish such global abductive explanations by adapting the classic notion of determinacy by Nash, Segoufin, and Vianu (2010). In addition to tuning the tradeoff between determinacy and conciseness, the framework allows controlling the level of granularity by adopting different fragments of view definitions, such as ones highlighting whole columns, foreign keys between tables, relevant groups of tuples, and so on. We investigate the realization of the framework in the case of hetero-GNNs, and develop a model-specific approach via the notion of learnable masks. For comparison, we propose model-agnostic heuristic baselines and show that our approach is both more efficient and achieves better explanation quality in most cases. Our extensive empirical evaluation on the RelBench collection across diverse domains and record-level tasks demonstrates both the usefulness of our explanations and the efficiency of their generation.

==> gnn-arch.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 4377
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2267
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\definecolor{blue4}{rgb}{0.53,0.81,1}
\definecolor{pink3}{rgb}{1,0.75,0.75}
\clip(-915,-2154) rectangle (3462,113);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2250,-300) rectangle (2850,-450);
\draw (2250,-450) rectangle (2850,-600);
\draw (2850,-450) rectangle (3450,-600);
\draw (2850,-300) rectangle (3450,-450);
\pgfsetfillcolor{yellow}
\fill (-630,-1913) [rounded corners=+30\XFigu] rectangle (-870,-1837);
\fill (1740,-413) [rounded corners=+45\XFigu] rectangle (1260,-337);
\fill (1140,-563) [rounded corners=+45\XFigu] rectangle (660,-487);
\fill (1140,-413) [rounded corners=+45\XFigu] rectangle (660,-337);
\pgfsetfillcolor{pink3}
\fill (2790,-413) [rounded corners=+45\XFigu] rectangle (2310,-337);
\fill (3390,-413) [rounded corners=+45\XFigu] rectangle (2910,-337);
\fill (3390,-563) [rounded corners=+45\XFigu] rectangle (2910,-487);
\fill (2790,-563) [rounded corners=+45\XFigu] rectangle (2310,-487);
\pgfsetfillcolor{yellow}
\fill (540,-413) [rounded corners=+45\XFigu] rectangle (60,-337);
\draw (0,-450) rectangle (600,-600);
\fill (540,-563) [rounded corners=+45\XFigu] rectangle (60,-487);
\draw (-900,-1950) rectangle (-600,-2100);
\fill (-630,-2063) [rounded corners=+30\XFigu] rectangle (-870,-1987);
\fill (1740,-563) [rounded corners=+45\XFigu] rectangle (1260,-487);
\draw (-900,-1800) rectangle (-600,-1950);
\pgfsetfillcolor{black!50}
\fill  (900,-525) circle [radius=+39];
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{cyan}
\pgfsetfillcolor{blue4!40}
\filldraw  (300,-825) ellipse [x radius=+300,y radius=+150];
\pgfsetfillcolor{black!50}
\fill  (2550,-525) circle [radius=+39];
\fill  (3150,-525) circle [radius=+39];
\fill  (2550,-375) circle [radius=+39];
\fill  (3150,-375) circle [radius=+39];
\fill  (1500,-375) circle [radius=+39];
\pgfsetfillcolor{cyan!40}
\fill (1974,-1292)--(1923,-1292)--(1923,-1404)--(1899,-1404)--(1949,-1517)--(1999,-1404)
  --(1974,-1404)--cycle;
\pgfsetfillcolor{black!50}
\fill  (900,-375) circle [radius=+39];
\fill  (300,-375) circle [radius=+39];
\pgfsetfillcolor{blue4!40}
\filldraw  (1943,-1605) ellipse [x radius=+150,y radius=+75];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetfillcolor{green!20}
\filldraw (-600,-1950) rectangle (0,-2100);
\pgfsetfillcolor{black!50}
\fill  (2550,-525) circle [radius=+39];
\fill  (-750,-2025) circle [radius=+39];
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{cyan}
\pgfsetfillcolor{blue4!40}
\filldraw  (1953,-1839) ellipse [x radius=+150,y radius=+75];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetfillcolor{green!20}
\filldraw (-600,-1800) rectangle (0,-1950);
\pgfsetfillcolor{black!50}
\fill  (300,-525) circle [radius=+39];
\fill  (-750,-1875) circle [radius=+39];
\fill  (1500,-525) circle [radius=+39];
\fill  (-375,-2025) circle [radius=+19];
\fill  (-450,-2025) circle [radius=+19];
\fill  (-150,-1875) circle [radius=+19];
\pgfsetarrows{[line width=7.5\XFigu, width=45\XFigu, length=45\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (2550,-525)--(2550,-750);
\draw (3150,-525)--(3150,-750);
\draw (3150,-975)--(2925,-1125);
\draw (2550,-975)--(2775,-1125);
\draw (2550,-1350)--(2325,-1500);
\pgfsetarrowsend{}
\draw (1875,-1500)--(1875,-1950);
\draw (2025,-1500)--(2025,-1950);
\draw (2175,-1500)--(2175,-1950);
\draw (1875,-1500)--(2025,-1725);
\draw (2025,-1500)--(1875,-1725);
\draw (1875,-1725)--(2025,-1950);
\draw (2025,-1725)--(1875,-1950);
\draw (2025,-1500)--(1725,-1725);
\draw (2175,-1725)--(2025,-1950);
\pgfsetarrowsend{xfiga0}
\draw (1575,-1875)--(1050,-1875);
\draw (2325,-2100) [rounded corners=+105\XFigu] rectangle (1575,-1350);
\pgfsetarrowsend{}
\draw (1725,-1500)--(1725,-1950);
\draw (2175,-1500)--(1875,-1725);
\draw (1725,-1500)--(2025,-1725);
\draw (1875,-1500)--(2175,-1725);
\draw (1875,-1725)--(2175,-1950);
\draw (2175,-1725)--(1875,-1950);
\draw (1725,-1725)--(2025,-1950);
\draw (1725,-1950)--(2025,-1725);
\pgfsetarrowsend{xfiga0}
\draw (1275,-1350)--(1575,-1500);
\draw (300,-525)--(300,-750);
\draw (900,-525)--(900,-750);
\draw (1500,-525)--(1500,-750);
\draw (300,-975)--(750,-1125);
\draw (900,-975)--(900,-1125);
\draw (1500,-975)--(1050,-1125);
\pgfsetfillcolor{cyan!40}
\fill (-77,-1078)--(-23,-1132)--(56,-1053)--(82,-1079)--(109,-946)--(-24,-973)--(2,-999)--cycle;
\fill (-121,-580)--(-175,-634)--(-96,-713)--(-122,-739)--(11,-766)--(-16,-633)--(-42,-659)--cycle;
\pgfsetfillcolor{black!10}
\filldraw (2250,-75) rectangle (2850,-300);
\filldraw (2850,-75) rectangle (3450,-300);
\pgfsetfillcolor{black!50}
\fill  (2700,-900) circle [radius=+19];
\fill  (2625,-900) circle [radius=+19];
\fill  (2550,-900) circle [radius=+19];
\fill  (2475,-900) circle [radius=+19];
\fill  (2400,-900) circle [radius=+19];
\fill  (3225,-900) circle [radius=+19];
\fill  (3150,-900) circle [radius=+19];
\fill  (3075,-900) circle [radius=+19];
\fill  (3000,-1350) circle [radius=+19];
\fill  (2925,-1350) circle [radius=+19];
\fill  (2850,-1350) circle [radius=+19];
\fill  (2775,-1350) circle [radius=+19];
\fill  (2700,-1350) circle [radius=+19];
\fill  (450,-900) circle [radius=+19];
\fill  (375,-900) circle [radius=+19];
\fill  (300,-900) circle [radius=+19];
\fill  (225,-900) circle [radius=+19];
\fill  (150,-900) circle [radius=+19];
\fill  (975,-900) circle [radius=+19];
\fill  (900,-900) circle [radius=+19];
\fill  (825,-900) circle [radius=+19];
\fill  (1575,-900) circle [radius=+19];
\fill  (1500,-900) circle [radius=+19];
\fill  (1425,-900) circle [radius=+19];
\fill  (1050,-1350) circle [radius=+19];
\fill  (975,-1350) circle [radius=+19];
\fill  (900,-1350) circle [radius=+19];
\fill  (825,-1350) circle [radius=+19];
\fill  (750,-1350) circle [radius=+19];
\fill  (1125,-1350) circle [radius=+19];
\fill  (675,-1350) circle [radius=+19];
\fill  (-225,-1875) circle [radius=+19];
\fill  (-300,-1875) circle [radius=+19];
\fill  (-375,-1875) circle [radius=+19];
\fill  (-450,-1875) circle [radius=+19];
\fill  (-150,-2025) circle [radius=+19];
\fill  (-225,-2025) circle [radius=+19];
\fill  (-300,-2025) circle [radius=+19];
\draw (600,-300) rectangle (1200,-450);
\draw (0,-300) rectangle (600,-450);
\draw (1200,-300) rectangle (1800,-450);
\pgfsetfillcolor{black!10}
\filldraw (1200,-75) rectangle (1800,-300);
\filldraw (1050,-2025) [rounded corners=+105\XFigu] rectangle (450,-1650);
\draw (450,-1875)--(0,-1875);
\draw (600,-450) rectangle (1200,-600);
\draw (1200,-450) rectangle (1800,-600);
\filldraw (-900,-1575) rectangle (-600,-1800);
\filldraw (-600,-1575) rectangle (0,-1800);
\filldraw (600,-75) rectangle (1200,-300);
\filldraw (0,-75) rectangle (600,-300);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2250}{0}] {\fontsize{9}{10.8}\normalfont $S$}
\pgfsetfillcolor{yellow}
\filldraw  (1875,-1725) circle [radius=+39];
\pgfsetfillcolor{black}
\pgftext[base,at=\pgfqpointxy{3150}{-225}] {\fontsize{9}{10.8}\normalfont $E$}
\pgftext[base,left,at=\pgfqpointxy{2400}{-1875}] {\fontsize{9}{10.8}\normalfont $\A^{(\ell)}$, $\vec h^{(\ell)}$}
\pgftext[base,left,at=\pgfqpointxy{2400}{-2100}] {\fontsize{9}{10.8}\normalfont for $\ell=0,\dots,L$}
\pgftext[base,at=\pgfqpointxy{1322}{-1818}] {\fontsize{9}{10.8}\normalfont $\vec h^{(L)}$}
\pgfsetfillcolor{yellow}
\filldraw  (1875,-1500) circle [radius=+39];
\pgfsetfillcolor{pink3}
\filldraw  (2025,-1950) circle [radius=+39];
\pgfsetfillcolor{cyan}
\pgftext[base,at=\pgfqpointxy{1950}{-1125}] {\fontsize{9}{10.8}\normalfont $\join$}
\pgfsetfillcolor{pink3}
\filldraw  (2175,-1950) circle [radius=+39];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{-900}{-1500}] {\fontsize{9}{10.8}\normalfont $R$-model $M$}
\pgfsetlinewidth{+15\XFigu}
\pgfsetstrokecolor{red}
\draw (975,-525) arc[start angle=+125.53, end angle=+68.19, radius=+1614.4];
\pgftext[base,at=\pgfqpointxy{900}{-1275}] {\fontsize{9}{10.8}\normalfont $\en{R}$}
\pgftext[base,at=\pgfqpointxy{-300}{-1725}] {\fontsize{9}{10.8}\normalfont $P$}
\pgfsetbeveljoin
\draw (1575,-525)--(1577,-525)--(1583,-525)--(1592,-525)--(1606,-525)--(1625,-525)--(1649,-525)
  --(1676,-525)--(1707,-525)--(1740,-525)--(1774,-525)--(1807,-525)--(1840,-525)
  --(1871,-525)--(1901,-525)--(1929,-525)--(1955,-525)--(1979,-525)--(2002,-525)
  --(2025,-525)--(2048,-525)--(2071,-525)--(2095,-525)--(2121,-525)--(2149,-525)
  --(2179,-525)--(2210,-525)--(2243,-525)--(2276,-525)--(2310,-525)--(2343,-525)
  --(2374,-525)--(2401,-525)--(2425,-525)--(2444,-525)--(2475,-525);
\draw (1575,-375)--(1577,-375)--(1583,-375)--(1592,-375)--(1606,-375)--(1625,-375)--(1649,-375)
  --(1676,-375)--(1707,-375)--(1740,-375)--(1774,-375)--(1807,-375)--(1840,-375)
  --(1871,-375)--(1901,-375)--(1929,-375)--(1955,-375)--(1979,-375)--(2002,-375)
  --(2025,-375)--(2048,-375)--(2071,-375)--(2095,-375)--(2121,-375)--(2149,-375)
  --(2179,-375)--(2210,-375)--(2243,-375)--(2276,-375)--(2310,-375)--(2343,-375)
  --(2374,-375)--(2401,-375)--(2425,-375)--(2444,-375)--(2475,-375);
\pgftext[base,at=\pgfqpointxy{2550}{-825}] {\fontsize{9}{10.8}\normalfont $\en{S.D}$}
\pgftext[base,at=\pgfqpointxy{3150}{-825}] {\fontsize{9}{10.8}\normalfont $\en{S.E}$}
\pgftext[base,at=\pgfqpointxy{2850}{-1275}] {\fontsize{9}{10.8}\normalfont $\en{S}$}
\pgftext[base,left,at=\pgfqpointxy{2400}{-1650}] {\fontsize{9}{10.8}\normalfont GNN layers:}
\pgftext[base,at=\pgfqpointxy{750}{-1875}] {\fontsize{9}{10.8}\normalfont MLP}
\pgftext[base,at=\pgfqpointxy{225}{-1800}] {\fontsize{9}{10.8}\normalfont Out}
\pgftext[base,at=\pgfqpointxy{900}{-825}] {\fontsize{9}{10.8}\normalfont $\en{R.B}$}
\pgftext[base,at=\pgfqpointxy{1500}{-825}] {\fontsize{9}{10.8}\normalfont $\en{R.C}$}
\pgftext[base,left,at=\pgfqpointxy{0}{0}] {\fontsize{9}{10.8}\normalfont $R$}
\pgftext[base,at=\pgfqpointxy{900}{-225}] {\fontsize{9}{10.8}\normalfont $B$}
\pgftext[base,at=\pgfqpointxy{1500}{-225}] {\fontsize{9}{10.8}\normalfont $C$}
\pgfsetfillcolor{cyan}
\pgftext[base,right,at=\pgfqpointxy{-75}{-1050}] {\fontsize{9}{10.8}\normalfont $\proj$}
\pgftext[base,right,at=\pgfqpointxy{-150}{-600}] {\fontsize{9}{10.8}\normalfont mask}
\pgftext[base,right,at=\pgfqpointxy{-150}{-450}] {\fontsize{9}{10.8}\normalfont $\select$}
\pgfsetfillcolor{black}
\pgftext[base,at=\pgfqpointxy{300}{-825}] {\fontsize{9}{10.8}\normalfont $\en{R.A}$}
\pgfsetfillcolor{cyan}
\pgftext[base,right,at=\pgfqpointxy{-75}{-1200}] {\fontsize{9}{10.8}\normalfont mask}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetfillcolor{pink3}
\filldraw  (2175,-1500) circle [radius=+39];
\filldraw  (2025,-1500) circle [radius=+39];
\pgfsetfillcolor{yellow}
\filldraw  (1725,-1500) circle [radius=+39];
\pgfsetfillcolor{pink3}
\filldraw  (2175,-1725) circle [radius=+39];
\pgfsetfillcolor{yellow}
\filldraw  (1725,-1950) circle [radius=+39];
\filldraw  (1725,-1725) circle [radius=+39];
\pgfsetfillcolor{pink3}
\filldraw  (2025,-1725) circle [radius=+39];
\pgfsetfillcolor{yellow}
\filldraw  (1875,-1950) circle [radius=+39];
\pgfsetfillcolor{cyan}
\pgftext[base,at=\pgfqpointxy{1950}{-1275}] {\fontsize{9}{10.8}\normalfont mask}
\pgfsetfillcolor{black}
\pgftext[base,at=\pgfqpointxy{2550}{-225}] {\fontsize{9}{10.8}\normalfont \keyD}
\pgftext[base,at=\pgfqpointxy{-750}{-1725}] {\fontsize{9}{10.8}\normalfont \keyA}
\pgftext[base,at=\pgfqpointxy{300}{-225}] {\fontsize{9}{10.8}\normalfont \keyA}
\endtikzpicture}%

